Perks Under Pressure? Demand Shocks and Firm Provision of Workplace Amenities

Do firms adjust workplace amenities in response to demand shocks? We develop a monopsony framework in which firms jointly set wages and amenities and show that responses to demand shocks depend crucially on the structure of amenity provision costs. Using Norwegian data that combine matched employer-employee records, firms' cost accounts, and non-pecuniary job attributes drawn from job postings, we exploit three distinct sources of firm-level demand shocks: abrupt changes in value added, public procurement contract wins, and export demand shifts. We document multi-margin adjustments in amenities alongside wages and employment, and discuss implications for the measurement of employer market power.

==> tikz/figure_amenity_markdown_a.tex <==
\documentclass[tikz,border=2pt]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{intersections,calc,arrows.meta}
\usetikzlibrary{decorations.pathreplacing,calc,positioning}

\definecolor{CoolRed}{HTML}{CC3333}
\definecolor{CoolBlue}{HTML}{4682B4}
\definecolor{CoolGreen}{HTML}{43AA8B}

\begin{document}
\begin{tikzpicture}[scale=1.0, >=Stealth, font=\small]

\path[use as bounding box] (-0.6,-0.4) rectangle (7.2,6.5);

\draw[->, thick] (0,0) -- (6.0,0) node[right] {$a_{jk}$};
\draw[->, thick] (0,0) -- (0,6.0) node[above] {$w_j$};

\draw[gray!60, semithick, dotted] (1.8, 1.8) -- (1.8, -0.05);
\draw[gray!60, semithick, dotted] (1.8, 1.8) -- (-0.05, 1.8);
\draw[gray!60, semithick, dotted] (2.5, 2.5) -- (2.5, -0.05);
\draw[gray!60, semithick, dotted] (2.5, 2.5) -- (-0.05, 2.5);

\draw[thick, CoolRed] (0,3.6) -- (3.6,0);

\draw[thick, CoolRed, dashed] (0,5) -- (5,0);

\draw[->, very thick, CoolGreen] (0,0) -- (4.6,4.6);
\node[CoolGreen, font=\scriptsize, anchor=west, rotate=45] at (2.8, 3.24) {expansion path};

\draw[very thick, CoolBlue] plot[smooth] coordinates
  {(0.458,6.000) (0.504,5.570) (0.554,5.165) (0.609,4.783) (0.670,4.423) (0.737,4.084) (0.811,3.766) (0.892,3.468) (0.981,3.189) (1.079,2.928) (1.187,2.684) (1.306,2.456) (1.437,2.244) (1.580,2.047) (1.738,1.864) (1.912,1.694) (2.103,1.537) (2.314,1.391) (2.545,1.257) (2.799,1.134) (3.079,1.021) (3.387,0.917) (3.726,0.821) (4.098,0.734) (4.508,0.655) (4.959,0.583) (5.455,0.517) (6.000,0.458)};
\node[CoolBlue, anchor=west, font=\footnotesize] at (6.02, 0.46) {$V^*_j$};

\draw[very thick, CoolBlue] plot[smooth] coordinates
  {(0.958,6.000) (1.025,5.668) (1.097,5.351) (1.174,5.047) (1.257,4.757) (1.345,4.481) (1.440,4.217) (1.541,3.966) (1.649,3.727) (1.765,3.499) (1.890,3.282) (2.023,3.077) (2.165,2.881) (2.317,2.696) (2.480,2.520) (2.654,2.354) (2.841,2.196) (3.041,2.047) (3.255,1.907) (3.484,1.774) (3.729,1.649) (3.991,1.531) (4.271,1.420) (4.572,1.315) (4.893,1.217) (5.237,1.125) (5.606,1.039) (6.000,0.958)};
\node[CoolBlue, anchor=west, font=\footnotesize] at (6.02, 0.96) {$V^{c}_j$};

\fill (1.8, 1.8) circle (2pt);
\node[anchor=east, font=\scriptsize] at (1.60, 1.78) {$(a_{jk}^{*},\, w_j^{*})$};

\fill (2.5, 2.5) circle (2pt);
\node[anchor=west, font=\scriptsize] at (2.78, 2.48) {$(a_{jk}^{c},\, w_j^{c})$};

\end{tikzpicture}
\end{document}


==> tikz/figure_amenity_markdown_b.tex <==
\documentclass[tikz,border=2pt]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{intersections,calc,arrows.meta}
\usetikzlibrary{decorations.pathreplacing,calc,positioning}

\definecolor{CoolRed}{HTML}{CC3333}
\definecolor{CoolBlue}{HTML}{4682B4}
\definecolor{CoolGreen}{HTML}{43AA8B}

\begin{document}
\begin{tikzpicture}[scale=1.0, >=Stealth, font=\small]

\path[use as bounding box] (-0.6,-0.4) rectangle (7.2,6.5);

\draw[->, thick] (0,0) -- (6.0,0) node[right] {$a_{jk}$};
\draw[->, thick] (0,0) -- (0,6.0) node[above] {$w_j$};

\draw[thick, CoolRed, dashed] (0,4.187) -- (6,0.398);

\draw[thick, CoolRed] (0,3.029) -- (2.238,0);

\draw[gray!60, semithick, dotted] (1.1, 1.54) -- (1.1, -0.05);
\draw[gray!60, semithick, dotted] (1.1, 1.54) -- (-0.05, 1.54);
\draw[gray!60, semithick, dotted] (3.4, 2.04) -- (3.4, -0.05);
\draw[gray!60, semithick, dotted] (3.4, 2.04) -- (-0.05, 2.04);

\draw[->, very thick, CoolGreen] plot[smooth] coordinates
  {(0.018,0.552) (0.078,0.798) (0.166,0.961) (0.408,1.203) (0.721,1.387)
   (1.100,1.541) (1.530,1.674) (2.014,1.793) (2.548,1.900) (3.400,2.040)
   (4.071,2.138) (4.871,2.236) (5.865,2.334)};
\node[CoolGreen, font=\scriptsize, anchor=west, rotate=7] at (3.60, 2.42) {expansion path};

\draw[very thick, CoolBlue] plot[smooth] coordinates
  {(0.215,6.000) (0.243,5.487) (0.275,5.009) (0.311,4.563) (0.352,4.148) (0.398,3.763) (0.450,3.406) (0.509,3.076) (0.576,2.772) (0.652,2.492) (0.737,2.234) (0.834,1.998) (0.944,1.782) (1.068,1.585) (1.208,1.406) (1.366,1.243) (1.545,1.096) (1.748,0.963) (1.978,0.844) (2.237,0.736) (2.531,0.640) (2.863,0.555) (3.239,0.479) (3.664,0.412) (4.145,0.352) (4.689,0.300) (5.304,0.255) (6.000,0.215)};
\node[CoolBlue, anchor=west, font=\footnotesize] at (6.02, 0.21) {$V^*_j$};

\draw[very thick, CoolBlue] plot[smooth] coordinates
  {(1.081,6.000) (1.152,5.686) (1.228,5.385) (1.308,5.096) (1.394,4.820) (1.485,4.556) (1.582,4.303) (1.686,4.061) (1.797,3.831) (1.914,3.610) (2.040,3.400) (2.173,3.200) (2.316,3.009) (2.468,2.828) (2.629,2.655) (2.802,2.491) (2.985,2.335) (3.181,2.187) (3.389,2.047) (3.611,1.914) (3.848,1.788) (4.100,1.669) (4.369,1.556) (4.655,1.450) (4.960,1.349) (5.285,1.255) (5.631,1.165) (6.000,1.081)};
\node[CoolBlue, anchor=west, font=\footnotesize] at (6.02, 1.08) {$V^{c}_j$};

\fill (1.1, 1.54) circle (2pt);
\node[anchor=south west, font=\scriptsize] at (0.80, 1.72) {$(a_{jk}^{*},\, w_j^{*})$};

\fill (3.4, 2.04) circle (2pt);
\node[anchor=north, font=\scriptsize] at (3.15, 1.92) {$(a_{jk}^{c},\, w_j^{c})$};

\end{tikzpicture}
\end{document}


==> tikz/figure_amenity_markdown_c.tex <==
\documentclass[tikz,border=2pt]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{intersections,calc,arrows.meta}
\usetikzlibrary{decorations.pathreplacing,calc,positioning}

\definecolor{CoolRed}{HTML}{CC3333}
\definecolor{CoolBlue}{HTML}{4682B4}
\definecolor{CoolGreen}{HTML}{43AA8B}

\begin{document}
\begin{tikzpicture}[scale=1.0, >=Stealth, font=\small]

\path[use as bounding box] (-0.6,-0.4) rectangle (7.2,6.5);

\draw[->, thick] (0,0) -- (6.0,0) node[right] {$a_{jk}$};
\draw[->, thick] (0,0) -- (0,6.0) node[above] {$w_j$};

\draw[gray!60, semithick, dotted] (1.6, 1.97) -- (1.6, -0.05);
\draw[gray!60, semithick, dotted] (1.6, 1.97) -- (-0.05, 1.97);
\draw[gray!60, semithick, dotted] (3.0, 4.86) -- (3.0, -0.05);
\draw[gray!60, semithick, dotted] (3.0, 4.86) -- (-0.05, 4.86);

\draw[thick, CoolRed] (0,3.899) -- (3.233,0);

\draw[thick, CoolRed, dashed] (2.456,5.70) -- (5.95,0.306);

\draw[->, very thick, CoolGreen] plot[smooth] coordinates
  {(0.50,0.77) (0.80,1.00) (1.10,1.31) (1.35,1.62) (1.60,1.97) (1.90,2.45)
   (2.20,3.01) (2.50,3.64) (2.75,4.22) (3.00,4.86) (3.15,5.27)};
\node[CoolGreen, font=\scriptsize, anchor=south, rotate=66] at (2.35, 3.40) {expansion path};

\draw[very thick, CoolBlue] plot[smooth] coordinates
  {(0.444,6.000) (0.489,5.567) (0.539,5.158) (0.593,4.773) (0.653,4.410) (0.719,4.070) (0.792,3.750) (0.872,3.451) (0.961,3.170) (1.058,2.908) (1.165,2.663) (1.283,2.435) (1.413,2.222) (1.556,2.025) (1.713,1.842) (1.886,1.672) (2.077,1.515) (2.288,1.370) (2.519,1.237) (2.774,1.114) (3.055,1.001) (3.364,0.898) (3.705,0.803) (4.080,0.717) (4.493,0.639) (4.948,0.567) (5.448,0.503) (6.000,0.444)};
\node[CoolBlue, anchor=west, font=\footnotesize] at (6.02, 0.44) {$V^*_j$};

\draw[very thick, CoolBlue] plot[smooth] coordinates
  {(2.393,6.000) (2.476,5.816) (2.562,5.636) (2.650,5.461) (2.742,5.290) (2.837,5.124) (2.935,4.962) (3.037,4.803) (3.142,4.649) (3.251,4.499) (3.364,4.353) (3.480,4.210) (3.601,4.071) (3.725,3.936) (3.854,3.805) (3.988,3.677) (4.126,3.552) (4.269,3.431) (4.417,3.314) (4.570,3.199) (4.728,3.088) (4.892,2.980) (5.061,2.875) (5.236,2.773) (5.417,2.673) (5.605,2.577) (5.799,2.484) (6.000,2.393)};
\node[CoolBlue, anchor=west, font=\footnotesize] at (6.02, 2.39) {$V^{c}_j$};

\fill (1.6, 1.97) circle (2pt);
\node[anchor=north west, font=\scriptsize] at (1.71, 2.26) {$(a_{jk}^{*},\, w_j^{*})$};

\fill (3.0, 4.86) circle (2pt);
\node[anchor=west, font=\scriptsize] at (3.20, 4.84) {$(a_{jk}^{c},\, w_j^{c})$};

\end{tikzpicture}
\end{document}


==> tikz/figure_amenity_markdown_d.tex <==
\documentclass[tikz,border=2pt]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{intersections,calc,arrows.meta}
\usetikzlibrary{decorations.pathreplacing,calc,positioning}

\definecolor{CoolRed}{HTML}{CC3333}
\definecolor{CoolBlue}{HTML}{4682B4}
\definecolor{CoolGreen}{HTML}{43AA8B}

\begin{document}
\begin{tikzpicture}[scale=1.0, >=Stealth, font=\small]

\path[use as bounding box] (-0.6,-0.4) rectangle (7.2,6.5);

\draw[->, thick] (0,0) -- (6.0,0) node[right] {$a_{jk}$};
\draw[->, thick] (0,0) -- (0,6.0) node[above] {$w_j$};

\draw[gray!60, semithick, dotted] (2.5, 2.3) -- (2.5, -0.05);
\draw[gray!60, semithick, dotted] (2.5, 2.3) -- (-0.05, 2.3);
\draw[gray!60, semithick, dotted] (2.0, 5.0) -- (2.0, -0.05);
\draw[gray!60, semithick, dotted] (2.0, 5.0) -- (-0.05, 5.0);

\draw[thick, CoolRed] (0,4.619) -- (4.979,0);

\draw[thick, CoolRed, dashed] (1.693,5.70) -- (4.192,0);

\draw[->, very thick, CoolGreen] plot[smooth] coordinates
  {(0.48,0.70) (0.83,0.90) (1.53,1.30) (2.17,1.80) (2.43,2.15) (2.50,2.30)
   (2.58,2.60) (2.61,2.87) (2.60,3.05) (2.49,3.60) (2.37,4.00) (2.19,4.50)
   (2.00,5.00) (1.92,5.20)};
\node[CoolGreen, font=\scriptsize, anchor=south, rotate=32] at (1.2, 1.17) {expansion path};

\draw[very thick, CoolBlue] plot[smooth] coordinates
  {(0.874,6.000) (0.938,5.655) (1.008,5.325) (1.082,5.011) (1.162,4.712) (1.248,4.426) (1.341,4.155) (1.440,3.897) (1.546,3.651) (1.661,3.418) (1.784,3.197) (1.915,2.988) (2.057,2.789) (2.209,2.601) (2.373,2.424) (2.548,2.256) (2.737,2.098) (2.939,1.948) (3.157,1.808) (3.390,1.675) (3.641,1.551) (3.910,1.434) (4.199,1.325) (4.510,1.222) (4.844,1.126) (5.202,1.036) (5.587,0.952) (6.000,0.874)};
\node[CoolBlue, anchor=west, font=\footnotesize] at (6.02, 0.87) {$V^*_j$};
\draw[very thick, CoolBlue] plot[smooth] coordinates
  {(1.631,6.000) (1.712,5.750) (1.797,5.509) (1.885,5.275) (1.979,5.049) (2.076,4.831) (2.179,4.621) (2.287,4.418) (2.400,4.222) (2.518,4.033) (2.643,3.851) (2.773,3.675) (2.910,3.506) (3.054,3.343) (3.205,3.186) (3.363,3.035) (3.530,2.890) (3.704,2.751) (3.887,2.617) (4.079,2.488) (4.281,2.365) (4.492,2.246) (4.714,2.132) (4.947,2.023) (5.192,1.919) (5.448,1.819) (5.717,1.723) (6.000,1.631)};
\node[CoolBlue, anchor=west, font=\footnotesize] at (6.02, 1.63) {$V^{c}_j$};

\fill (2.5, 2.3) circle (2pt);
\node[anchor=east, font=\scriptsize] at (2.35, 2.3) {$(a_{jk}^{*},\, w_j^{*})$};

\fill (2.0, 5.0) circle (2pt);
\node[anchor=south west, font=\scriptsize] at (2.10, 4.66) {$(a_{jk}^{c},\, w_j^{c})$};

\end{tikzpicture}
\end{document}


==> tikz/figure_monopsony_classic.tex <==
\begin{tikzpicture}[
    xscale=5.8, yscale=3.7,
    declare function={
        AwPw(\x)=sqrt(\x);
        wPw(\x)=0.667*sqrt(\x);
        mcpw(\x)=1.5*sqrt(\x);
        mrpf(\x)=0.825/sqrt(\x);
    }
]
    \path[use as bounding box] (-0.55,-0.18) rectangle (1.85,1.82);

    \draw[->,thick] (0,0) -- (1.45,0) node[below] {$L$};
    \draw[->,thick] (0,0) -- (0,1.72) node[left] {$w$};

    \draw[thick,CoolRed!60,dashed,domain=0.23:1.30,smooth,variable=\x]
        plot (\x,{0.6667*mrpf(\x)});
    \node[color=CoolRed!80,fill=white,inner sep=1pt] at (0.22,1.25)
        {$\tfrac{\eta}{\eta+1}\,MRP(L)$};

    \draw[thick,color=CoolGreen,domain=0.23:1.30,smooth,variable=\x]
        plot (\x,{mrpf(\x)});
    \node[color=CoolGreen,fill=white,inner sep=1pt] at (0.22,1.70) {$MRP(L)$};

    \draw[thick,color=black,domain=0.15:1.22,smooth,variable=\x]
        plot (\x,{AwPw(\x)}) node[right,fill=white,inner sep=1pt] {$w(L)$};
    \draw[thick,color=orange,domain=0.15:1.30,smooth,variable=\x]
        plot (\x,{mcpw(\x)}) node[right] {$MC(L)$};

    \draw[dashed,gray!60] (0.550,0) node[below,font=\scriptsize,text=black] {$L^{*}$} -- (0.550,1.1127);
    \draw[dashed,gray!60] (0,1.1127) node[left,font=\scriptsize,text=black] {$MRP^{*}$} -- (0.550,1.1127);
    \draw[dashed,gray!60] (0,0.7416) node[left,font=\scriptsize,text=black] {$w^{*}$} -- (0.550,0.7416);

    \node[circle,inner sep=1pt,fill=black] at (0.550,1.1127) {};
    \node[circle,inner sep=1pt,fill=CoolRed] at (0.550,0.7416) {};

\end{tikzpicture}


==> tikz/figure_monopsony_concave.tex <==
\begin{tikzpicture}[
    xscale=5.8, yscale=3.7,
    declare function={
        AwSh(\x)=0.8360*pow(\x,0.2);
        wSh(\x)=0.5578*pow(\x,0.2);
        mcsh(\x)=1.0032*pow(\x,0.2);
        mrpf(\x)=0.825/sqrt(\x);
    }
]
    \path[use as bounding box] (-0.55,-0.18) rectangle (1.85,1.82);

    \draw[->,thick] (0,0) -- (1.45,0) node[below] {$L$};
    \draw[->,thick] (0,0) -- (0,1.72) node[left] {$w$};

    \draw[thick,CoolRed!60,dashed,domain=0.23:1.30,smooth,variable=\x]
        plot (\x,{0.6667*mrpf(\x)});
    \node[color=CoolRed!80,fill=white,inner sep=1pt] at (0.22,1.25)
        {$\tfrac{\eta}{\eta+1}\,MRP(L)$};

    \draw[thick,color=CoolGreen,domain=0.23:1.30,smooth,variable=\x]
        plot (\x,{mrpf(\x)});
    \node[color=CoolGreen,fill=white,inner sep=1pt] at (0.22,1.70) {$MRP(L)$};

    \draw[thick,color=black,domain=0.15:1.22,smooth,variable=\x]
        plot (\x,{AwSh(\x)}) node[right,fill=white,inner sep=1pt] {$\mathcal{A}(L)\,w(L)$};
    \draw[thick,color=CoolBlue,domain=0.15:1.22,smooth,variable=\x]
        plot (\x,{wSh(\x)}) node[right] {$w(L)$};
    \draw[thick,color=orange,domain=0.15:1.22,smooth,variable=\x]
        plot (\x,{mcsh(\x)}) node[right] {$MC(L)$};

    \draw[dashed,gray!60] (0.756,0) node[below,font=\scriptsize,text=black] {$L^{*}$} -- (0.756,0.9488);
    \draw[dashed,gray!60] (0,0.9488) node[left,font=\scriptsize,text=black] {$MRP^{*}$} -- (0.756,0.9488);
    \draw[dashed,gray!60] (0,0.7906) node[left,font=\scriptsize,text=black] {$\mathcal{A}^{*}w^{*}$} -- (0.756,0.7906);
    \draw[dashed,gray!60] (0,0.5275) node[left,font=\scriptsize,text=black] {$w^{*}$} -- (0.756,0.5275);

    \node[circle,inner sep=1pt,fill=black] at (0.756,0.9488) {};
    \node[circle,inner sep=1pt,fill=black] at (0.756,0.7906) {};
    \node[circle,inner sep=1pt,fill=black] at (0.756,0.5275) {};
    \node[circle,inner sep=1pt,fill=CoolRed] at (0.756,0.6325) {};

\end{tikzpicture}


==> tikz/figure_monopsony_convex.tex <==
\begin{tikzpicture}[
    xscale=5.8, yscale=3.7,
    declare function={
        AwWd(\x)=1.1961*pow(\x,0.8);
        wWd(\x)=0.7981*pow(\x,0.8);
        mcwd(\x)=2.1530*pow(\x,0.8);
        mrpf(\x)=0.825/sqrt(\x);
    }
]
    \path[use as bounding box] (-0.55,-0.18) rectangle (1.85,1.82);

    \draw[->,thick] (0,0) -- (1.45,0) node[below] {$L$};
    \draw[->,thick] (0,0) -- (0,1.72) node[left] {$w$};

    \draw[thick,CoolRed!60,dashed,domain=0.23:1.30,smooth,variable=\x]
        plot (\x,{0.6667*mrpf(\x)});
    \node[color=CoolRed!80,fill=white,inner sep=1pt] at (0.22,1.25)
        {$\tfrac{\eta}{\eta+1}\,MRP(L)$};

    \draw[thick,color=CoolGreen,domain=0.23:1.30,smooth,variable=\x]
        plot (\x,{mrpf(\x)});
    \node[color=CoolGreen,fill=white,inner sep=1pt] at (0.22,1.70) {$MRP(L)$};

    \draw[thick,color=black,domain=0.15:1.22,smooth,variable=\x]
        plot (\x,{AwWd(\x)}) node[right,fill=white,inner sep=1pt] {$\mathcal{A}(L)\,w(L)$};
    \draw[thick,color=CoolBlue,domain=0.15:1.22,smooth,variable=\x]
        plot (\x,{wWd(\x)}) node[right] {$w(L)$};
    \draw[thick,color=orange,domain=0.15:0.755,smooth,variable=\x]
        plot (\x,{mcwd(\x)});
    \node[color=orange,fill=white,inner sep=1pt] at (0.76,1.70) {$MC(L)$};

    \draw[dashed,gray!60] (0.478,0) node[below,font=\scriptsize,text=black] {$L^{*}$} -- (0.478,1.193);
    \draw[dashed,gray!60] (0,1.193) node[left,font=\scriptsize,text=black] {$MRP^{*}$} -- (0.478,1.193);
    \draw[dashed,gray!60] (0,0.663) node[left,font=\scriptsize,text=black] {$\mathcal{A}^{*}w^{*}$} -- (0.478,0.663);
    \draw[dashed,gray!60] (0,0.442) node[left,font=\scriptsize,text=black] {$w^{*}$} -- (0.478,0.442);

    \node[circle,inner sep=1pt,fill=black] at (0.478,1.193) {};
    \node[circle,inner sep=1pt,fill=black] at (0.478,0.663) {};
    \node[circle,inner sep=1pt,fill=black] at (0.478,0.442) {};
    \node[circle,inner sep=1pt,fill=CoolRed] at (0.478,0.7956) {};

\end{tikzpicture}


==> tikz/figure_monopsony_perworker.tex <==
\begin{tikzpicture}[
    xscale=5.8, yscale=3.7,
    declare function={
        AwPw(\x)=sqrt(\x);
        wPw(\x)=0.667*sqrt(\x);
        mcpw(\x)=1.5*sqrt(\x);
        mrpf(\x)=0.825/sqrt(\x);
    }
]
    \path[use as bounding box] (-0.55,-0.18) rectangle (1.85,1.82);

    \draw[->,thick] (0,0) -- (1.45,0) node[below] {$L$};
    \draw[->,thick] (0,0) -- (0,1.72) node[left] {$w$};

    \draw[thick,CoolRed!60,dashed,domain=0.23:1.30,smooth,variable=\x]
        plot (\x,{0.6667*mrpf(\x)});
    \node[color=CoolRed!80,fill=white,inner sep=1pt] at (0.22,1.25)
        {$\tfrac{\eta}{\eta+1}\,MRP(L)$};

    \draw[thick,color=CoolGreen,domain=0.23:1.30,smooth,variable=\x]
        plot (\x,{mrpf(\x)});
    \node[color=CoolGreen,fill=white,inner sep=1pt] at (0.22,1.70) {$MRP(L)$};

    \draw[thick,color=black,domain=0.15:1.22,smooth,variable=\x]
        plot (\x,{AwPw(\x)}) node[right,fill=white,inner sep=1pt] {$\mathcal{A}(L)\,w(L)$};
    \draw[thick,color=CoolBlue,domain=0.15:1.22,smooth,variable=\x]
        plot (\x,{wPw(\x)}) node[right,yshift=-10pt] {$w(L)$};
    \draw[thick,color=orange,domain=0.15:1.30,smooth,variable=\x]
        plot (\x,{mcpw(\x)}) node[right] {$MC(L)$};

    \draw[dashed,gray!60] (0.550,0) node[below,font=\scriptsize,text=black] {$L^{*}$} -- (0.550,1.1127);
    \draw[dashed,gray!60] (0,1.1127) node[left,font=\scriptsize,text=black] {$MRP^{*}$} -- (0.550,1.1127);
    \draw[dashed,gray!60] (0,0.4948) node[left,font=\scriptsize,text=black] {$w^{*}$} -- (0.550,0.4948);
    \draw[dashed,gray!60] (0,0.7416) node[left,font=\scriptsize,text=black] {$\mathcal{A}^{*}w^{*}$} -- (0.550,0.7416);

    \node[circle,inner sep=1pt,fill=black] at (0.550,1.1127) {};
    \node[circle,inner sep=1pt,fill=CoolRed] at (0.550,0.7416) {};
    \node[circle,inner sep=1pt,fill=black] at (0.550,0.4948) {};

\end{tikzpicture}

